Transfer learning for vision-based tactile sensing

Due to the complexity of modeling the elastic properties of materials, the use of machine learning algorithms is continuously increasing for tactile sensing applications. Recent advances in deep neural networks applied to computer vision make vision-based tactile sensors very appealing for their high-resolution and low cost. A soft optical tactile sensor that is scalable to large surfaces with arbitrary shape is discussed in this paper. A supervised learning algorithm trains a model that is able to reconstruct the normal force distribution on the sensor's surface, purely from the images recorded by an internal camera. In order to reduce the training times and the need for large datasets, a calibration procedure is proposed to transfer the acquired knowledge across multiple sensors while maintaining satisfactory performance.

==> img/sensor_scheme.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{green}{rgb}{0,1,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \filldraw[shift={(16, 845.025)}, xscale=0.8715, yscale=1.4535, black, ipe pen heavier]
    (0, 0) rectangle (384, -64);
  \filldraw[shift={(266.984, 845.025)}, xscale=0.8715, yscale=1.4535, ipe pen heavier, fill=yellow]
    (0, 0) rectangle (64, 16);
  \filldraw[shift={(43.887, 845.025)}, xscale=0.8715, yscale=1.4535, ipe pen heavier, fill=yellow]
    (0, 0) rectangle (64, 16);
  \draw[shift={(16, 845.024)}, xscale=0.8715, yscale=1.2409, ipe pen heavier]
    (0, 0) rectangle (384, 64);
  \pic[ipe mark large, darkgreen]
     at (30.3698, 965.1171) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (46.4931, 950.4491) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (61.8835, 970.6171) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (75.0752, 948.6151) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (95.2292, 970.6171) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (108.0541, 949.8381) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (123.4451, 963.8941) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (135.5371, 954.7271) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (152.7601, 965.1171) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (153.8591, 946.7821) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (174.7461, 973.0621) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (180.6091, 944.9481) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (198.5641, 970.6171) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (206.2591, 949.2261) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (224.9481, 968.7841) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (220.5501, 943.7261) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (257.5601, 960.8391) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (238.8721, 948.0041) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (243.2691, 973.6731) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (272.2181, 978.5631) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (261.5911, 947.3931) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (278.4471, 954.1161) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (295.3031, 977.3401) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (292.0051, 956.5601) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (304.4641, 943.7261) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (313.6251, 973.6731) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (316.5571, 957.1721) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (329.3821, 948.6151) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (330.4811, 973.6731) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (342.2071, 948.0041) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (344.4061, 973.0621) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (210.2901, 977.3401) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (168.8831, 958.3941) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (106.2221, 977.9511) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (134.8041, 976.1181) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (91.5648, 948.0041) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (79.106, 973.6731) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (62.9828, 948.6151) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (45.7603, 974.8961) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (23.0412, 948.6151) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (21.9419, 976.1181) {ipe disk};
  \filldraw[shift={(16, 1007.818)}, xscale=0.8715, yscale=1.4535, black]
    (0, 0) rectangle (384, -16);
  \draw[shift={(16.328, 984.561)}, xscale=0.8706, yscale=1.8775, ipe pen heavier]
    (0, 0) rectangle (384, -32);
  \draw[ipe pen heavier]
    (332.4694, 825.9261)
     -- (444.4694, 825.9261);
  \draw[ipe pen heavier]
    (305.1305, 860.8731)
     -- (461.4655, 860.3271);
  \draw[ipe pen heavier]
    (332.4694, 900.5853)
     -- (396.4694, 900.5853);
  \draw[shift={(334.583, 933.672)}, xscale=1.0774, yscale=-0.3693, ipe pen heavier]
    (0, 0)
     -- (137.838, -0.249);
  \draw[ipe pen heavier]
    (341.4092, 963.6887)
     -- (393.9692, 963.6887);
  \draw[ipe pen heavier]
    (328.0678, 994.4722)
     -- (388.1958, 994.4722);
  \node[ipe node, font=\huge]
     at (447.182, 820.944) {\textbf{Fisheye Camera}};
  \node[ipe node, font=\huge]
     at (464.215, 856.244) {\textbf{LEDs}};
  \node[ipe node, font=\huge]
     at (399.288, 898.838) {\textbf{Stiff silicone layer (17 mm)}};
  \node[ipe node, font=\huge]
     at (485.717, 926.263) {\textbf{Markers}};
  \node[ipe node, font=\huge]
     at (395.882, 960.846) {\textbf{Transparent gel (4.5 mm)}};
  \node[ipe node, font=\huge]
     at (390.677, 991.529) {\textbf{Black silicone layer (1.5 mm)}};
  \filldraw[black, ipe pen heavier]
    (134.2911, 844.0629)
     arc[start angle=-173.6598, end angle=-6.3402, x radius=50.7101, y radius=-52.3198];
  \pic[ipe mark large, darkgreen]
     at (33.3971, 934.4141) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (57.0657, 933.2311) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (81.9178, 936.1891) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (109.1371, 933.8221) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (133.3971, 932.0471) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (122.1541, 945.6571) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (165.9411, 933.8221) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (204.4031, 963.4081) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (187.2431, 957.4911) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (197.8941, 930.8641) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (219.1961, 928.4971) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (231.0301, 936.1891) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (258.8411, 931.4561) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (272.4501, 933.2311) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (290.2021, 930.8641) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (324.5211, 942.1061) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (335.1721, 932.0471) {ipe disk};
  \pic[ipe mark large, darkgreen]
     at (306.7701, 933.2311) {ipe disk};
\end{tikzpicture}

